Efficient and Low-cost Localization of Radio Signals with a Multirotor UAV

Localizing radio frequency (RF) sources with an unmanned aerial vehicle (UAV) has many important applications. As a result, UAV-based localization has been the focus of much research. However, previous approaches rely heavily on custom electronics and specialized knowledge, are not robust and require extensive calibration, or are inefficient with measurements and waste energy on a battery-constrained platform. In this work, we present a system based on a multirotor UAV that addresses these shortcomings. Our system measures signal strength received by two antennas to update a probability distribution over possible transmitter locations. An information-theoretic controller is used to direct the UAV's search. Signal strength is measured with low-cost, commercial-off-the-shelf components. We demonstrate our system using three transmitters: a continuous signal in the UHF band, a wildlife collar pulsing in the VHF band, and a cell phone making a voice call over LTE. Our system significantly outperforms previous methods, localizing the RF source in the same time it takes previous methods to make a single measurement.

==> belief_evolution.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[legend pos = {south east}, ylabel = {Belief Max-norm}, xmin = {0}, xmax = {120}, xlabel = {Time, $s$}]\addplot+ [mark = {none}, thick, dashed]coordinates {
(0.0, 0.000625)
(1.0, 0.014447945986812835)
(2.0, 0.022330307041647134)
(3.0, 0.03230580147943695)
(4.0, 0.04461469680841376)
(5.0, 0.07891814788082117)
(6.0, 0.0927129906809922)
(7.0, 0.11727216205037828)
(8.0, 0.1143462022302574)
(9.0, 0.12626778635890382)
(10.0, 0.15959426817121142)
(11.0, 0.1386266700365974)
(12.0, 0.18813795835784983)
(13.0, 0.17005632084427622)
(14.0, 0.2889075404928286)
(15.0, 0.1986751897074832)
(16.0, 0.24559851931596688)
(17.0, 0.2296596248014155)
(18.0, 0.24964171340946945)
(19.0, 0.28205712124337423)
(20.0, 0.18359957983838432)
(21.0, 0.2131252336040479)
(22.0, 0.19617650716024002)
(23.0, 0.30213696906367266)
(24.0, 0.5143610555866618)
(25.0, 0.6177770936409674)
(26.0, 0.7369621076972279)
(27.0, 0.8227833421669412)
(28.0, 0.7492996240678821)
(29.0, 0.9703049834793057)
(30.0, 0.9687968423779789)
(31.0, 0.9995921819369438)
(32.0, 0.9995921819369438)
(33.0, 0.9995921819369438)
(34.0, 0.9995921819369438)
(35.0, 0.9995921819369438)
(36.0, 0.9995921819369438)
(37.0, 0.9995921819369438)
(38.0, 0.9995921819369438)
(39.0, 0.9995921819369438)
(40.0, 0.9995921819369438)
(41.0, 0.9995921819369438)
(42.0, 0.9995921819369438)
(43.0, 0.9995921819369438)
(44.0, 0.9995921819369438)
(45.0, 0.9995921819369438)
(46.0, 0.9995921819369438)
(47.0, 0.9995921819369438)
(48.0, 0.9995921819369438)
(49.0, 0.9995921819369438)
(50.0, 0.9995921819369438)
(51.0, 0.9995921819369438)
(52.0, 0.9995921819369438)
(53.0, 0.9995921819369438)
(54.0, 0.9995921819369438)
(55.0, 0.9995921819369438)
(56.0, 0.9995921819369438)
(57.0, 0.9995921819369438)
(58.0, 0.9995921819369438)
(59.0, 0.9995921819369438)
(60.0, 0.9995921819369438)
(61.0, 0.9995921819369438)
(62.0, 0.9995921819369438)
(63.0, 0.9995921819369438)
(64.0, 0.9995921819369438)
(65.0, 0.9995921819369438)
(66.0, 0.9995921819369438)
(67.0, 0.9995921819369438)
(68.0, 0.9995921819369438)
(69.0, 0.9995921819369438)
(70.0, 0.9995921819369438)
(71.0, 0.9995921819369438)
(72.0, 0.9995921819369438)
(73.0, 0.9995921819369438)
(74.0, 0.9995921819369438)
(75.0, 0.9995921819369438)
(76.0, 0.9995921819369438)
(77.0, 0.9995921819369438)
(78.0, 0.9995921819369438)
(79.0, 0.9995921819369438)
(80.0, 0.9995921819369438)
(81.0, 0.9995921819369438)
(82.0, 0.9995921819369438)
(83.0, 0.9995921819369438)
(84.0, 0.9995921819369438)
(85.0, 0.9995921819369438)
(86.0, 0.9995921819369438)
(87.0, 0.9995921819369438)
(88.0, 0.9995921819369438)
(89.0, 0.9995921819369438)
(90.0, 0.9995921819369438)
(91.0, 0.9995921819369438)
(92.0, 0.9995921819369438)
(93.0, 0.9995921819369438)
(94.0, 0.9995921819369438)
(95.0, 0.9995921819369438)
(96.0, 0.9995921819369438)
(97.0, 0.9995921819369438)
(98.0, 0.9995921819369438)
(99.0, 0.9995921819369438)
(100.0, 0.9995921819369438)
(101.0, 0.9995921819369438)
(102.0, 0.9995921819369438)
(103.0, 0.9995921819369438)
(104.0, 0.9995921819369438)
(105.0, 0.9995921819369438)
(106.0, 0.9995921819369438)
(107.0, 0.9995921819369438)
(108.0, 0.9995921819369438)
(109.0, 0.9995921819369438)
(110.0, 0.9995921819369438)
(111.0, 0.9995921819369438)
(112.0, 0.9995921819369438)
(113.0, 0.9995921819369438)
(114.0, 0.9995921819369438)
(115.0, 0.9995921819369438)
(116.0, 0.9995921819369438)
(117.0, 0.9995921819369438)
(118.0, 0.9995921819369438)
(119.0, 0.9995921819369438)
};
\addlegendentry{IB}
\addplot+ [mark = {none}, thick]coordinates {
(0.0, 0.000625)
(1.0, 0.0011249999999999854)
(2.0, 0.0014763779527558918)
(3.0, 0.0017962566897625576)
(4.0, 0.0021331812589573482)
(5.0, 0.008428563679911965)
(6.0, 0.004185020969882839)
(7.0, 0.0033789811350407053)
(8.0, 0.008928225395928285)
(9.0, 0.012932929022241215)
(10.0, 0.012200450717403711)
(11.0, 0.01633175742822627)
(12.0, 0.008694461433835085)
(13.0, 0.00916018376807362)
(14.0, 0.01302180026999201)
(15.0, 0.01732439835999159)
(16.0, 0.022880042668716426)
(17.0, 0.0341200417924645)
(18.0, 0.030003046598838908)
(19.0, 0.060061574594721306)
(20.0, 0.060266772273740846)
(21.0, 0.08710094197968478)
(22.0, 0.12437532160289554)
(23.0, 0.0960991538619177)
(24.0, 0.11650575921598247)
(25.0, 0.08287924972429868)
(26.0, 0.12534553382898125)
(27.0, 0.18149968170513417)
(28.0, 0.27608721291204735)
(29.0, 0.38584538630031573)
(30.0, 0.2126788183296446)
(31.0, 0.40753203232382973)
(32.0, 0.5271555306002489)
(33.0, 0.7444742444362137)
(34.0, 0.8202962481219663)
(35.0, 0.9198495055870181)
(36.0, 0.9542941211984349)
(37.0, 0.9719768448938283)
(38.0, 0.9878509197740023)
(39.0, 0.9931872985095692)
(40.0, 0.9981362903529591)
(41.0, 0.9988839938791495)
(42.0, 0.9995502677786328)
(43.0, 0.9995502677786328)
(44.0, 0.9995502677786328)
(45.0, 0.9995502677786328)
(46.0, 0.9995502677786328)
(47.0, 0.9995502677786328)
(48.0, 0.9995502677786328)
(49.0, 0.9995502677786328)
(50.0, 0.9995502677786328)
(51.0, 0.9995502677786328)
(52.0, 0.9995502677786328)
(53.0, 0.9995502677786328)
(54.0, 0.9995502677786328)
(55.0, 0.9995502677786328)
(56.0, 0.9995502677786328)
(57.0, 0.9995502677786328)
(58.0, 0.9995502677786328)
(59.0, 0.9995502677786328)
(60.0, 0.9995502677786328)
(61.0, 0.9995502677786328)
(62.0, 0.9995502677786328)
(63.0, 0.9995502677786328)
(64.0, 0.9995502677786328)
(65.0, 0.9995502677786328)
(66.0, 0.9995502677786328)
(67.0, 0.9995502677786328)
(68.0, 0.9995502677786328)
(69.0, 0.9995502677786328)
(70.0, 0.9995502677786328)
(71.0, 0.9995502677786328)
(72.0, 0.9995502677786328)
(73.0, 0.9995502677786328)
(74.0, 0.9995502677786328)
(75.0, 0.9995502677786328)
(76.0, 0.9995502677786328)
(77.0, 0.9995502677786328)
(78.0, 0.9995502677786328)
(79.0, 0.9995502677786328)
(80.0, 0.9995502677786328)
(81.0, 0.9995502677786328)
(82.0, 0.9995502677786328)
(83.0, 0.9995502677786328)
(84.0, 0.9995502677786328)
(85.0, 0.9995502677786328)
(86.0, 0.9995502677786328)
(87.0, 0.9995502677786328)
(88.0, 0.9995502677786328)
(89.0, 0.9995502677786328)
(90.0, 0.9995502677786328)
(91.0, 0.9995502677786328)
(92.0, 0.9995502677786328)
(93.0, 0.9995502677786328)
(94.0, 0.9995502677786328)
(95.0, 0.9995502677786328)
(96.0, 0.9995502677786328)
(97.0, 0.9995502677786328)
(98.0, 0.9995502677786328)
(99.0, 0.9995502677786328)
(100.0, 0.9995502677786328)
(101.0, 0.9995502677786328)
(102.0, 0.9995502677786328)
(103.0, 0.9995502677786328)
(104.0, 0.9995502677786328)
(105.0, 0.9995502677786328)
(106.0, 0.9995502677786328)
(107.0, 0.9995502677786328)
(108.0, 0.9995502677786328)
(109.0, 0.9995502677786328)
(110.0, 0.9995502677786328)
(111.0, 0.9995502677786328)
(112.0, 0.9995502677786328)
(113.0, 0.9995502677786328)
(114.0, 0.9995502677786328)
(115.0, 0.9995502677786328)
(116.0, 0.9995502677786328)
(117.0, 0.9995502677786328)
(118.0, 0.9995502677786328)
(119.0, 0.9995502677786328)
};
\addlegendentry{FOV}
\addplot+ [mark = {none}, thick, black, dash dot]coordinates {
(1.0, 0.0)
(2.0, 0.0)
(3.0, 0.0)
(4.0, 0.0)
(5.0, 0.0)
(6.0, 0.0)
(7.0, 0.0)
(8.0, 0.0)
(9.0, 0.0)
(10.0, 0.0)
(11.0, 0.0)
(12.0, 0.0)
(13.0, 0.0)
(14.0, 0.0)
(15.0, 0.0)
(16.0, 0.0)
(17.0, 0.0)
(18.0, 0.0)
(19.0, 0.0)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
(24.0, 0.011630784752792372)
(25.0, 0.011630784752792372)
(26.0, 0.011630784752792372)
(27.0, 0.011630784752792372)
(28.0, 0.011630784752792372)
(29.0, 0.011630784752792372)
(30.0, 0.011630784752792372)
(31.0, 0.011630784752792372)
(32.0, 0.011630784752792372)
(33.0, 0.011630784752792372)
(34.0, 0.011630784752792372)
(35.0, 0.011630784752792372)
(36.0, 0.011630784752792372)
(37.0, 0.011630784752792372)
(38.0, 0.011630784752792372)
(39.0, 0.011630784752792372)
(40.0, 0.011630784752792372)
(41.0, 0.011630784752792372)
(42.0, 0.011630784752792372)
(43.0, 0.011630784752792372)
(44.0, 0.011630784752792372)
(45.0, 0.011630784752792372)
(46.0, 0.011630784752792372)
(47.0, 0.011630784752792372)
(48.0, 0.14644727924784168)
(49.0, 0.14644727924784168)
(50.0, 0.14644727924784168)
(51.0, 0.14644727924784168)
(52.0, 0.14644727924784168)
(53.0, 0.14644727924784168)
(54.0, 0.14644727924784168)
(55.0, 0.14644727924784168)
(56.0, 0.14644727924784168)
(57.0, 0.14644727924784168)
(58.0, 0.14644727924784168)
(59.0, 0.14644727924784168)
(60.0, 0.14644727924784168)
(61.0, 0.14644727924784168)
(62.0, 0.14644727924784168)
(63.0, 0.14644727924784168)
(64.0, 0.14644727924784168)
(65.0, 0.14644727924784168)
(66.0, 0.14644727924784168)
(67.0, 0.14644727924784168)
(68.0, 0.14644727924784168)
(69.0, 0.14644727924784168)
(70.0, 0.14644727924784168)
(71.0, 0.14644727924784168)
(72.0, 0.49530307508052784)
(73.0, 0.49530307508052784)
(74.0, 0.49530307508052784)
(75.0, 0.49530307508052784)
(76.0, 0.49530307508052784)
(77.0, 0.49530307508052784)
(78.0, 0.49530307508052784)
(79.0, 0.49530307508052784)
(80.0, 0.49530307508052784)
(81.0, 0.49530307508052784)
(82.0, 0.49530307508052784)
(83.0, 0.49530307508052784)
(84.0, 0.49530307508052784)
(85.0, 0.49530307508052784)
(86.0, 0.49530307508052784)
(87.0, 0.49530307508052784)
(88.0, 0.49530307508052784)
(89.0, 0.49530307508052784)
(90.0, 0.49530307508052784)
(91.0, 0.49530307508052784)
(92.0, 0.49530307508052784)
(93.0, 0.49530307508052784)
(94.0, 0.49530307508052784)
(95.0, 0.49530307508052784)
(96.0, 0.9999999225627546)
(97.0, 0.9999999225627546)
(98.0, 0.9999999225627546)
(99.0, 0.9999999225627546)
(100.0, 0.9999999225627546)
(101.0, 0.9999999225627546)
(102.0, 0.9999999225627546)
(103.0, 0.9999999225627546)
(104.0, 0.9999999225627546)
(105.0, 0.9999999225627546)
(106.0, 0.9999999225627546)
(107.0, 0.9999999225627546)
(108.0, 0.9999999225627546)
(109.0, 0.9999999225627546)
(110.0, 0.9999999225627546)
(111.0, 0.9999999225627546)
(112.0, 0.9999999225627546)
(113.0, 0.9999999225627546)
(114.0, 0.9999999225627546)
(115.0, 0.9999999225627546)
(116.0, 0.9999999225627546)
(117.0, 0.9999999225627546)
(118.0, 0.9999999225627546)
(119.0, 0.9999999225627546)
(120.0, 0.9999999225627546)
};
\addlegendentry{RFB}
\end{axis}

\end{tikzpicture}
\end{document}


==> greed.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[width = {3.3in}, xlabel = {Cone Width $\alpha$, degrees}, ylabel = {Localization Time, s}]\addplot+ coordinates {
(120.0, 30.065)
(140.0, 28.063)
(160.0, 26.361)
(180.0, 20.165)
};
\addlegendentry{$\mu=0.10$}
\addplot+ coordinates {
(120.0, 24.698)
(140.0, 24.034)
(160.0, 22.025)
(180.0, 16.919)
};
\addlegendentry{$\mu=0.05$}
\addplot+ [mark = {triangle*}, black,mark options={black}]coordinates {
(120.0, 21.435)
(140.0, 20.299)
(160.0, 19.438)
(180.0, 15.019)
};
\addlegendentry{$\mu=0.01$}
\end{axis}

\end{tikzpicture}
\end{document}


==> phone.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
	\begin{polaraxis}[width=2.7in]\addplot+ [mark = {none}]coordinates {
(0.0, 13.668800000000001)
(359.6613819430777, 16.806700000000003)
(359.6751329301608, 14.067300000000003)
(2.535338243453907, 14.987800000000004)
(6.702460287440374, 12.409000000000006)
(10.911408250471396, 9.164500000000004)
(15.967760792500926, 9.8324)
(20.965671639427086, 10.528300000000002)
(26.46262872591221, 19.247200000000003)
(31.630708037992235, 7.622500000000002)
(36.19202504502873, 7.667999999999999)
(40.970493056419784, 7.851300000000002)
(45.54326921935889, 12.563100000000006)
(49.96191973540779, 11.0856)
(54.22873643574705, 7.325400000000002)
(58.854797673633314, 8.703800000000001)
(63.69228033792284, 10.859100000000005)
(67.94821084015457, 3.958600000000004)
(72.03454583502763, 3.5382999999999996)
(77.15335077672638, 3.411900000000003)
(82.56035348937597, 3.6996000000000038)
(87.37663671524568, 4.435500000000005)
(92.06717330517802, 3.711100000000002)
(96.86913258616943, 3.554400000000001)
(101.81776906271438, 3.5087000000000046)
(106.47591593712792, 4.479700000000001)
(111.39705043950659, 4.3992)
(116.69118046651539, 5.273800000000001)
(121.24275719103463, 4.286200000000001)
(126.32088212927914, 4.276400000000002)
(131.07012929311855, 4.5762)
(135.38564740604392, 4.1899000000000015)
(139.55276945003038, 5.8581)
(144.17080927878482, 6.115400000000001)
(148.77223333148044, 3.4391000000000034)
(153.4762168295045, 11.864600000000003)
(158.2753113215203, 6.698100000000004)
(162.70198324670102, 11.824300000000001)
(167.15042756809675, 6.6270000000000024)
(171.5994448472876, 5.0870999999999995)
(176.3767669430884, 6.371300000000005)
(180.6172275848516, 11.478200000000001)
(185.09603866938926, 7.549400000000006)
(190.54372138549311, 5.617900000000006)
(195.1606152986573, 6.7136)
(199.92590528076033, 4.360300000000002)
(205.2452454507549, 4.419700000000006)
(210.61672478010638, 4.899300000000004)
(215.7633754706485, 3.284000000000006)
(220.1105781496446, 2.936700000000002)
(224.72827420372198, 2.9646000000000043)
(229.546047119859, 3.422400000000003)
(234.433720887002, 3.0945000000000036)
(239.1913332346503, 4.727700000000006)
(243.80032033024168, 4.171900000000001)
(248.57065234094188, 3.3333000000000013)
(253.3366298723991, 9.190600000000003)
(258.2342158093979, 6.110200000000006)
(262.7735885328808, 7.854700000000001)
(267.2641509817966, 8.465600000000002)
(272.25143861824324, 8.661700000000003)
(276.80091889019013, 10.037100000000002)
(281.549644662436, 6.750700000000002)
(286.02771090183995, 6.1983999999999995)
(291.1866801849774, 6.148300000000006)
(296.2838273220202, 11.4775)
(301.0767911656281, 8.4116)
(305.6197162274409, 10.336500000000001)
(310.2342037178655, 8.871200000000002)
(314.9494744844536, 13.572900000000004)
(319.6316282904832, 12.385400000000004)
(324.26187212027395, 15.550000000000004)
(329.0906458260775, 13.787800000000004)
(333.7098315704222, 17.963500000000003)
(338.6601869203525, 18.754600000000003)
(343.27249717115563, 17.0773)
(348.01716067263396, 21.827700000000004)
(352.5292033092892, 19.931600000000003)
(356.91347635763026, 16.798600000000004)
(0.0, 13.668800000000001)
};
\addlegendentry{Front Antenna}
\addplot+ [mark = {none}]coordinates {
(0.0, 2.5321)
(359.6613819430777, 6.342700000000001)
(359.6751329301608, 3.764700000000005)
(2.535338243453907, 5.1544000000000025)
(6.702460287440374, 1.9923000000000002)
(10.911408250471396, 0.44819999999999993)
(15.967760792500926, 0.7797000000000054)
(20.965671639427086, 0.2698999999999998)
(26.46262872591221, 4.609100000000005)
(31.630708037992235, 0.8854000000000042)
(36.19202504502873, 0.4183000000000021)
(40.970493056419784, 1.9236000000000004)
(45.54326921935889, 1.867200000000004)
(49.96191973540779, 1.0268000000000015)
(54.22873643574705, 1.3781000000000034)
(58.854797673633314, 1.494800000000005)
(63.69228033792284, 3.5830000000000055)
(67.94821084015457, 0.0)
(72.03454583502763, 0.13589999999999947)
(77.15335077672638, 0.12190000000000367)
(82.56035348937597, 0.3132000000000019)
(87.37663671524568, 0.3464000000000027)
(92.06717330517802, 0.7173000000000016)
(96.86913258616943, 2.8885000000000005)
(101.81776906271438, 5.894300000000001)
(106.47591593712792, 7.348400000000005)
(111.39705043950659, 6.1997)
(116.69118046651539, 8.460700000000003)
(121.24275719103463, 6.546600000000005)
(126.32088212927914, 9.789300000000004)
(131.07012929311855, 7.878900000000002)
(135.38564740604392, 8.8493)
(139.55276945003038, 10.362500000000004)
(144.17080927878482, 12.101200000000006)
(148.77223333148044, 9.915300000000002)
(153.4762168295045, 19.988000000000003)
(158.2753113215203, 19.1459)
(162.70198324670102, 24.363100000000003)
(167.15042756809675, 17.723100000000002)
(171.5994448472876, 15.785300000000003)
(176.3767669430884, 17.7434)
(180.6172275848516, 20.289400000000004)
(185.09603866938926, 16.5103)
(190.54372138549311, 14.354900000000004)
(195.1606152986573, 16.4186)
(199.92590528076033, 12.6736)
(205.2452454507549, 14.347600000000003)
(210.61672478010638, 19.471600000000002)
(215.7633754706485, 13.3168)
(220.1105781496446, 11.660900000000005)
(224.72827420372198, 10.477200000000003)
(229.546047119859, 8.936)
(234.433720887002, 8.625300000000003)
(239.1913332346503, 17.7313)
(243.80032033024168, 11.028000000000006)
(248.57065234094188, 8.9784)
(253.3366298723991, 13.009300000000003)
(258.2342158093979, 5.599600000000002)
(262.7735885328808, 4.7989999999999995)
(267.2641509817966, 5.125399999999999)
(272.25143861824324, 2.415600000000005)
(276.80091889019013, 4.447700000000005)
(281.549644662436, 3.3745000000000047)
(286.02771090183995, 3.2824000000000026)
(291.1866801849774, 3.290200000000006)
(296.2838273220202, 1.9928000000000026)
(301.0767911656281, 2.7105000000000032)
(305.6197162274409, 3.5307999999999993)
(310.2342037178655, 3.6410000000000053)
(314.9494744844536, 8.136200000000002)
(319.6316282904832, 10.482400000000005)
(324.26187212027395, 9.6466)
(329.0906458260775, 8.588000000000001)
(333.7098315704222, 13.014500000000005)
(338.6601869203525, 10.629800000000003)
(343.27249717115563, 9.982)
(348.01716067263396, 11.9846)
(352.5292033092892, 9.274300000000004)
(356.91347635763026, 5.676300000000005)
(0.0, 2.5321)
};
\addlegendentry{Rear Antenna}
\end{polaraxis}

\end{tikzpicture}
\end{document}


==> rate.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Localization Time, $s$}, xlabel = {Sample Rate, Hz}]\addplot+ coordinates {
(1.0, 30.829)
(2.0, 21.9325)
(3.0, 17.111666666666665)
(4.0, 14.18775)
(5.0, 12.368)
(7.0, 10.487285714285713)
(10.0, 9.9403)
(20.0, 9.90285)
};
\end{axis}

\end{tikzpicture}
\end{document}


==> uv5r.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
	\begin{polaraxis}[width=2.7in]\addplot+ [mark = {none}]coordinates {
(0.0, 14.7976)
(0.8838446947688077, 15.1452)
(6.4882886636204695, 15.142)
(11.404151954283904, 15.2181)
(17.602638565127204, 14.8651)
(23.943848962737594, 14.6113)
(29.647357334367374, 14.303)
(35.11526546063935, 14.3041)
(40.93405294064945, 12.8296)
(46.9237537309471, 12.6318)
(52.116470228217736, 11.182)
(57.53607801236019, 10.675799999999999)
(62.71217873357206, 8.1401)
(67.78801184063602, 7.5411)
(74.24753802294092, 6.799300000000001)
(80.68872955580163, 3.0129)
(86.13125565174931, 0.1858000000000004)
(91.6906651379037, 1.7018)
(97.73708874991927, 0.35860000000000003)
(103.65860756259634, 0.19040000000000035)
(110.12672811182819, 0.0)
(116.09637537929625, 1.46)
(122.68195227652994, 4.552)
(129.0412108446869, 5.2575)
(135.46865139046452, 5.6513)
(141.61305078544746, 6.9752)
(148.51203559661766, 6.8634)
(155.03000347402593, 6.2161)
(161.0981994822565, 5.0286)
(166.24366456152268, 5.9893)
(171.73890277462243, 5.955)
(177.6535460937579, 6.1312999999999995)
(183.48682940598482, 5.0127)
(189.95609587080693, 3.561)
(195.67192283503203, 4.4219)
(201.7888202558487, 4.0646)
(208.65228168372082, 5.7673000000000005)
(213.69774802764283, 6.2104)
(219.26632483851935, 6.3408)
(225.71496482271675, 7.6649)
(231.11280021064422, 7.0021)
(237.3912717296878, 7.8479)
(241.77669069361912, 6.8073)
(247.360164407169, 5.5224)
(253.47820774357592, 6.4246)
(259.68219474925246, 4.7012)
(267.3999362496647, 2.3812)
(272.81897107601196, 2.3654)
(280.2914866401082, 3.1166)
(285.9185624418675, 4.4514000000000005)
(291.28408301014963, 5.8733)
(297.75988119383624, 8.2553)
(304.65823575143185, 9.9982)
(309.5145114314017, 11.01)
(313.86790205458516, 11.6226)
(318.9093576939413, 12.3339)
(325.51791019875975, 13.0228)
(332.52203276533646, 13.8011)
(337.5066796393054, 14.3124)
(342.4469721314798, 14.6362)
(349.5437494219805, 14.9136)
(356.9347330918296, 15.362400000000001)
(0.0, 14.7976)
};
\addlegendentry{Front Antenna}
\addplot+ [mark = {none}]coordinates {
(0.0, 4.4818)
(0.8838446947688077, 4.8138000000000005)
(6.4882886636204695, 4.4508)
(11.404151954283904, 4.4536)
(17.602638565127204, 4.2149)
(23.943848962737594, 2.2395)
(29.647357334367374, 1.6773000000000002)
(35.11526546063935, 0.9241999999999999)
(40.93405294064945, 1.8078000000000003)
(46.9237537309471, 3.5092)
(52.116470228217736, 4.5425)
(57.53607801236019, 4.9929)
(62.71217873357206, 5.4739)
(67.78801184063602, 6.3684)
(74.24753802294092, 5.9663)
(80.68872955580163, 5.0125)
(86.13125565174931, 5.1396)
(91.6906651379037, 5.6837)
(97.73708874991927, 4.7754)
(103.65860756259634, 5.9526)
(110.12672811182819, 7.7706)
(116.09637537929625, 8.929400000000001)
(122.68195227652994, 10.7532)
(129.0412108446869, 11.8154)
(135.46865139046452, 12.4748)
(141.61305078544746, 13.5923)
(148.51203559661766, 13.9358)
(155.03000347402593, 14.2985)
(161.0981994822565, 14.6456)
(166.24366456152268, 15.0308)
(171.73890277462243, 15.2165)
(177.6535460937579, 15.2058)
(183.48682940598482, 14.9659)
(189.95609587080693, 14.7166)
(195.67192283503203, 14.0853)
(201.7888202558487, 13.7256)
(208.65228168372082, 13.0231)
(213.69774802764283, 11.9382)
(219.26632483851935, 11.2146)
(225.71496482271675, 10.6369)
(231.11280021064422, 8.7154)
(237.3912717296878, 7.6878)
(241.77669069361912, 6.927)
(247.360164407169, 5.7794)
(253.47820774357592, 4.4872)
(259.68219474925246, 0.34309999999999974)
(267.3999362496647, 0.9800000000000004)
(272.81897107601196, 1.7021000000000002)
(280.2914866401082, 2.6226000000000003)
(285.9185624418675, 5.24)
(291.28408301014963, 6.3428)
(297.75988119383624, 7.3937)
(304.65823575143185, 8.0627)
(309.5145114314017, 8.0143)
(313.86790205458516, 7.8725000000000005)
(318.9093576939413, 8.5583)
(325.51791019875975, 8.732099999999999)
(332.52203276533646, 7.756)
(337.5066796393054, 6.2595)
(342.4469721314798, 5.4311)
(349.5437494219805, 4.7447)
(356.9347330918296, 4.6111)
(0.0, 4.4818)
};
\addlegendentry{Rear Antenna}
\end{polaraxis}

\end{tikzpicture}
\end{document}


==> uv5r_changing.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
	\begin{polaraxis}[width=2.7in]\addplot+ [mark = {none}]coordinates {
(0.0, 24.465500000000002)
(359.96963323685804, 24.1641)
(1.906058697061713, 24.3288)
(8.20005737235332, 24.2789)
(14.650588117274665, 24.69)
(20.500200726662804, 24.557000000000002)
(26.65720519313863, 19.237900000000003)
(32.81472532163007, 14.776600000000002)
(39.04850613265343, 17.7253)
(45.23530440447607, 20.6367)
(51.682798473083224, 21.761000000000003)
(58.07586155115294, 19.651600000000002)
(63.79054259978777, 17.8074)
(70.60988627743482, 16.070400000000003)
(76.369830991885, 7.794100000000002)
(81.84157793538435, 3.686300000000001)
(87.49437954214507, 8.272100000000002)
(93.10363635647583, 10.244700000000002)
(99.70697494535855, 9.244600000000002)
(105.18215963562872, 10.110700000000001)
(111.06127957146609, 9.071600000000002)
(116.98509021532368, 4.572900000000002)
(123.19251496777102, 0.6085000000000029)
(128.9289684126208, 0.0)
(135.18624049324453, 6.793500000000002)
(141.96433120964215, 13.379900000000001)
(147.45326688699544, 15.536700000000002)
(152.95339284144765, 15.0042)
(159.06685251549354, 15.626400000000002)
(164.85601807749535, 14.681700000000001)
(170.6417458927264, 7.795700000000002)
(176.07223987497633, 6.205000000000002)
(182.2481519486915, 12.0928)
(187.66718677503883, 12.981500000000002)
(192.910323558281, 13.3793)
(199.27244691541364, 13.280000000000001)
(205.1956846014761, 12.807800000000002)
(211.7388626218701, 8.485500000000002)
(217.966340897147, 12.701)
(223.67357349444512, 16.636300000000002)
(230.17607151138486, 16.195200000000003)
(236.9192118022795, 16.579400000000003)
(242.6533734159488, 16.9116)
(248.4568629228289, 15.646)
(254.76283641603874, 12.185300000000002)
(260.531948455211, 9.111700000000003)
(266.1664154125275, 11.6903)
(272.82246611856226, 12.0347)
(279.8084259230334, 8.951800000000002)
(285.215543227242, 12.508500000000002)
(290.839009394892, 11.274400000000002)
(297.14286294425983, 7.874800000000002)
(302.7659853372328, 13.364100000000002)
(308.82151897819097, 17.956000000000003)
(314.29527127397324, 20.5589)
(321.30111271393537, 20.1183)
(327.4868338251032, 22.382600000000004)
(334.4095791960375, 21.9645)
(340.47978628612896, 13.8808)
(346.29754244210784, 13.369200000000001)
(351.59711556817035, 21.6387)
(356.79974423529677, 24.235500000000002)
(0.0, 24.465500000000002)
};
\addlegendentry{Front Antenna}
\addplot+ [mark = {none}]coordinates {
(0.0, 13.919100000000002)
(359.96963323685804, 14.451200000000002)
(1.906058697061713, 13.053500000000001)
(8.20005737235332, 14.352400000000001)
(14.650588117274665, 12.339200000000002)
(20.500200726662804, 11.140400000000001)
(26.65720519313863, 6.802400000000002)
(32.81472532163007, 2.176400000000001)
(39.04850613265343, 6.674300000000002)
(45.23530440447607, 10.705300000000001)
(51.682798473083224, 12.855200000000002)
(58.07586155115294, 14.1582)
(63.79054259978777, 14.590300000000003)
(70.60988627743482, 13.512200000000002)
(76.369830991885, 5.841300000000002)
(81.84157793538435, 3.790000000000001)
(87.49437954214507, 9.031900000000002)
(93.10363635647583, 13.610700000000001)
(99.70697494535855, 14.580400000000001)
(105.18215963562872, 15.232200000000002)
(111.06127957146609, 16.340500000000002)
(116.98509021532368, 13.068400000000002)
(123.19251496777102, 9.486900000000002)
(128.9289684126208, 8.199500000000002)
(135.18624049324453, 15.822700000000001)
(141.96433120964215, 21.606700000000004)
(147.45326688699544, 23.232000000000003)
(152.95339284144765, 23.6916)
(159.06685251549354, 24.0714)
(164.85601807749535, 23.1365)
(170.6417458927264, 19.230800000000002)
(176.07223987497633, 17.4203)
(182.2481519486915, 22.8424)
(187.66718677503883, 24.1967)
(192.910323558281, 23.2465)
(199.27244691541364, 23.9371)
(205.1956846014761, 21.666200000000003)
(211.7388626218701, 17.109900000000003)
(217.966340897147, 18.7113)
(223.67357349444512, 20.5208)
(230.17607151138486, 18.040300000000002)
(236.9192118022795, 17.8641)
(242.6533734159488, 16.8667)
(248.4568629228289, 15.176800000000002)
(254.76283641603874, 11.662500000000001)
(260.531948455211, 7.745000000000001)
(266.1664154125275, 10.1462)
(272.82246611856226, 10.314300000000003)
(279.8084259230334, 10.670100000000001)
(285.215543227242, 13.168300000000002)
(290.839009394892, 10.720500000000001)
(297.14286294425983, 7.3808000000000025)
(302.7659853372328, 12.759300000000001)
(308.82151897819097, 16.7586)
(314.29527127397324, 18.2891)
(321.30111271393537, 16.093700000000002)
(327.4868338251032, 16.7356)
(334.4095791960375, 15.686600000000002)
(340.47978628612896, 7.226100000000002)
(346.29754244210784, 5.5576000000000025)
(351.59711556817035, 12.132100000000001)
(356.79974423529677, 13.462900000000001)
(0.0, 13.919100000000002)
};
\addlegendentry{Rear Antenna}
\end{polaraxis}

\end{tikzpicture}
\end{document}


==> wildlife.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\pgfplotsset{every axis legend/.append style={%
cells={anchor=west}}
}
\usepgfplotslibrary{polar}
\usetikzlibrary{arrows}
\tikzset{>=stealth'}

\begin{document}
\begin{tikzpicture}[]
	\begin{polaraxis}[width=2.7in]\addplot+ [mark = {none}]coordinates {
(0.0, 15.447099999999999)
(23.48725889579785, 16.386799999999997)
(43.78256991492185, 14.504799999999996)
(71.26907422073285, 9.713999999999999)
(93.11740494365279, 0.0)
(121.2754157853571, 0.10229999999999961)
(144.2876926689915, 0.7646000000000015)
(167.99897806268547, 3.708199999999998)
(190.7310785845009, 3.906100000000002)
(213.78907750018672, 5.686799999999998)
(238.47250038487917, 3.9587999999999965)
(263.53573699196386, 6.080599999999997)
(285.3846803683646, 8.116700000000002)
(307.99239175285715, 10.2391)
(330.84332372138266, 13.714199999999998)
(0.0, 15.447099999999999)
};
\addlegendentry{Front Antenna}
\addplot+ [mark = {none}]coordinates {
(0.0, 6.737499999999997)
(23.48725889579785, 6.220199999999998)
(43.78256991492185, 4.0848999999999975)
(71.26907422073285, 0.5157999999999987)
(93.11740494365279, 5.195599999999999)
(121.2754157853571, 10.395600000000002)
(144.2876926689915, 13.2549)
(167.99897806268547, 15.624499999999998)
(190.7310785845009, 16.1252)
(213.78907750018672, 17.718899999999998)
(238.47250038487917, 12.746000000000002)
(263.53573699196386, 10.765999999999998)
(285.3846803683646, 5.866500000000002)
(307.99239175285715, 3.8046000000000006)
(330.84332372138266, 4.4589)
(0.0, 6.737499999999997)
};
\addlegendentry{Rear Antenna}
\end{polaraxis}

\end{tikzpicture}
\end{document}

